Beyond the Selected Completely At Random Assumption for Learning from Positive and Unlabeled Data

Most positive and unlabeled data is subject to selection biases. The labeled examples can, for example, be selected from the positive set because they are easier to obtain or more obviously positive. This paper investigates how learning can be ena BHbled in this setting. We propose and theoretically analyze an empirical-risk-based method for incorporating the labeling mechanism. Additionally, we investigate under which assumptions learning is possible when the labeling mechanism is not fully understood and propose a practical method to enable this. Our empirical analysis supports the theoretical results and shows that taking into account the possibility of a selection bias, even when the labeling mechanism is unknown, improves the trained classifiers.

==> box.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
   \newcommand\Cs[1]{\texttt{\scriptsize\textbackslash #1}}
   \sbox\mybox{\pgfinterruptpicture\sffamily\color{black!25}\scalebox{10}{Xy}\endpgfinterruptpicture}
   \def\HEIGHT{\ht\mybox}
   \def\WIDTH{\wd\mybox}
   \def\DEPTH{\dp\mybox}
   \draw [gray,thin]
        (0,0)            -- +(-3.5ex,0)
        (0,\HEIGHT)      -- +(-3.5ex,0)
        (0,-\DEPTH)      -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0) node [above,midway] {baseline};
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \draw [<-,shorten <=2pt] (0,0) -- (2ex,-2ex) -- +(.5ex,0) node [right=-0.5ex] {origin};
   \tikzset{inner sep=5pt}
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [pos=1.1,left,align=left]
        {depth\\\Cs{depth}\\\Cs{dp}\Cs{br}};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [pos=.4,left,align=left]
        {height\\\Cs{height}\\\Cs{ht}\Cs{br}};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right,align=left]
        {totalheight\\\Cs{totalheight}};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below,align=left]
        {width\\\Cs{width}\\\Cs{wd}\Cs{br}};
   \fill (-2.5ex,0) circle (.5pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> margin.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
   \def\text{\scalebox{10}{Xy}}
   \sbox\mybox{\pgfinterruptpicture\sffamily\color{black!25}\scalebox{10}{Xy}\endpgfinterruptpicture}
   \def\HEIGHT{\ht\mybox}
   \def\WIDTH{\wd\mybox}
   \def\DEPTH{\dp\mybox}
   \def\LLX{.15\WIDTH}
   \def\LLY{.5\DEPTH}
   \def\URX{.15\WIDTH}
   \def\URY{.25\HEIGHT}
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \begin{scope}[blue,every node/.append style={inner sep=2pt}]
    \begin{scope}
        \draw ([shift={(-\LLX,-\LLY)}]0,-\DEPTH) rectangle ([shift={(\URX,\URY)}]\WIDTH,\HEIGHT);
    \end{scope}
    \draw [->] (.5\WIDTH,-\DEPTH) -- ++(0,-\LLY) node [right,midway] {\scriptsize lly};
    \draw [->] (0,.5*\HEIGHT-.5*\DEPTH) -- ++(-\LLX,0) node [above,midway] {\scriptsize llx};
    \draw (-\LLX,0) -- ([shift={(+\URX,0)}]\WIDTH,0);
    \draw [->] (.5\WIDTH,\HEIGHT) -- ++(0,\URY) node [right,midway] {\scriptsize ury};
    \draw [->] (\WIDTH,.5*\HEIGHT-.5*\DEPTH) -- ++(\URX,0) node [above,midway] {\scriptsize urx};
    \path [fill=white,draw] (-\LLX,0) circle (1pt);
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> margin2.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
   \def\text{\scalebox{10}{Xy}}
   \sbox\mybox{\pgfinterruptpicture\sffamily\color{black!25}\scalebox{10}{Xy}\endpgfinterruptpicture}
   \def\HEIGHT{\ht\mybox}
   \def\WIDTH{\wd\mybox}
   \def\DEPTH{\dp\mybox}
   \def\LLX{.15\WIDTH}
   \def\LLY{.5\DEPTH}
   \def\URX{.15\WIDTH}
   \def\URY{.25\HEIGHT}
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \begin{scope}[blue,every node/.append style={inner sep=2pt}]
    \begin{scope}
        \draw ([shift={(-\LLX,-\LLY)}]0,-\DEPTH) rectangle ([shift={(\URX,\URY)}]\WIDTH,\HEIGHT);
    \end{scope}
    \draw [->] (.5\WIDTH,-\DEPTH) -- ++(0,-\LLY) node [right,midway] {\scriptsize lly};
    \draw [->] (0,.5*\HEIGHT-.5*\DEPTH) -- ++(-\LLX,0) node [above,midway] {\scriptsize llx};
    \draw [->] (.5\WIDTH,\HEIGHT) -- ++(0,\URY) node [right,midway] {\scriptsize ury};
    \draw [->] (\WIDTH,.5*\HEIGHT-.5*\DEPTH) -- ++(\URX,0) node [above,midway] {\scriptsize urx};
    \draw [->] (.5\WIDTH,-\DEPTH) -- ++(0,-\LLY) node [right,midway] {\scriptsize lly};
    \draw (-\LLX,-\LLY) -- ([shift={(+\URX,0)}]\WIDTH,-\LLY);
    \path [fill=white,draw] (-\LLX,-\LLY) circle (1pt);
    \draw [->] (.5\WIDTH,0pt) -- ++(0,-\LLY) node [right,midway] {\scriptsize lly};
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> tc-pgf.def <==
%% Copyright (C) 2011-2018 by Martin Scharrer <martin@scharrer-online.de>
%% ----------------------------------------------------------------------
%% This work may be distributed and/or modified under the
%% conditions of the LaTeX Project Public License, either version 1.3
%% of this license or (at your option) any later version.
%% The latest version of this license is in
%%   http://www.latex-project.org/lppl.txt
%% and version 1.3 or later is part of all distributions of LaTeX
%% version 2005/12/01 or later.
%%
%% This work has the LPPL maintenance status `maintained'.
%%
%% The Current Maintainer of this work is Martin Scharrer.
%%
%% This work consists of the files trimclip.dtx, adjustbox.ins
%% and the derived files trimclip.sty,
%% tc-dvips.def, tc-pdftex.def, tc-pgf.def and tc-xetex.def.
%% Further author information are located in the .def files.
%%
\ProvidesFile{tc-pgf.def}[2019/01/04 v2.2 trimclip fall-back clipping driver using PGF]
\RequirePackage{pgf}
\def\@cliptoboxdim#1{%
    \setbox#1\hbox{\begin{pgfpicture}%
        \pgfpathmoveto{\pgfqpoint\z@{-\dp#1}}%
        \pgfpathlineto{\pgfqpoint\z@{\ht#1}}%
        \pgfpathlineto{\pgfqpoint{\wd#1}{\ht#1}}%
        \pgfpathlineto{\pgfqpoint{\wd#1}{-\dp#1}}%
        \pgfpathclose
        \pgfusepathqclip
        \pgfset{inner sep=\z@,outer sep=\z@,minimum size=\z@}%
        \pgfnode{rectangle}{base west}{\usebox#1}{}{}%
        \pgfsetbaselinepointnow{\pgfpoint\z@\z@}%
    \end{pgfpicture}}%
}
\def\@clipcornersofbox#1#2#3#4#5{%
    \setbox#1\hbox{\begin{pgfpicture}%
        \pgfpathmoveto{\pgfpoint{\z@}{\ht#1-#2}}%
        \pgfpatharc{180}{90}{#2}%
        \pgfpathlineto{\pgfpoint{\wd#1-#3}{\ht#1}}%
        \pgfpatharc{90}{0}{#3}%
        \pgfpathlineto{\pgfpoint{\wd#1}{#5-\dp#1}}%
        \pgfpatharc{0}{-90}{#5}%
        \pgfpathlineto{\pgfpoint{#4}{-\dp#1}}%
        \pgfpatharc{270}{180}{#4}%
        \pgfpathlineto{\pgfpoint{\z@}{\ht#1-#2}}%
        \pgfpathclose
        \pgfusepathqclip
        \pgfset{inner sep=\z@,outer sep=\z@,minimum size=\z@}%
        \pgfnode{rectangle}{base west}{\usebox#1}{}{}%
        \pgfsetbaselinepointnow{\pgfpoint\z@\z@}%
    \end{pgfpicture}}%
}
\def\@rndframearoundbox#1#2#3#4#5#6{%
    \setbox#1\hbox{\begin{pgfpicture}%
        \adjsetlength\@tempdima{\fboxsep+.5\fboxrule}%
        \@marginbox#1\@tempdima\@tempdima\@tempdima\@tempdima%
        \edef\@tempa{#6}%
        \ifx\@empty\@tempa\else
            \@clipcornersofbox{#1}{#2}{#3}{#4}{#5}%
        \fi
        \pgfset{inner sep=\z@,outer sep=\z@,minimum size=\z@}%
        \pgfnode{rectangle}{base west}{\usebox#1}{}{}%
        \pgfusepath{}%
        \adjbox@rndframe@color
        \pgfpathmoveto{\pgfpoint{\z@}{\ht#1-#2}}%
        \pgfpatharc{180}{90}{#2}%
        \pgfpathlineto{\pgfpoint{\wd#1-#3}{\ht#1}}%
        \pgfpatharc{90}{0}{#3}%
        \pgfpathlineto{\pgfpoint{\wd#1}{#5-\dp#1}}%
        \pgfpatharc{0}{-90}{#5}%
        \pgfpathlineto{\pgfpoint{#4}{-\dp#1}}%
        \pgfpatharc{270}{180}{#4}%
        \pgfpathlineto{\pgfpoint{\z@}{\ht#1-#2}}%
        \pgfpathclose
        \pgfusepath{stroke}%
        \pgfsetbaselinepointnow{\pgfpoint\z@\z@}%
    \end{pgfpicture}}%
}
\endinput
%%
%% End of file `tc-pgf.def'.


==> trim.tex <==
\begin{tikzpicture}[font=\sffamily,>=latex]
   \def\text{\scalebox{10}{Xy}}
   \sbox\mybox{\pgfinterruptpicture\sffamily\color{black!25}\scalebox{10}{Xy}\endpgfinterruptpicture}
   \def\HEIGHT{\ht\mybox}
   \def\WIDTH{\wd\mybox}
   \def\DEPTH{\dp\mybox}
   \def\LLX{.15\WIDTH}
   \def\LLY{.5\DEPTH}
   \def\URX{.15\WIDTH}
   \def\URY{.25\HEIGHT}
   \draw [gray,thin]
        (0,0)       -- +(-3.5ex,0)
        (0,\HEIGHT) -- +(-3.5ex,0)
        (0,-\DEPTH) -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [midway,left] {depth};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [midway,left] {height};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right] {totalheight};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below] {width};
   \fill (-2.5ex,0) circle (.5pt);
   \begin{scope}[blue,every node/.append style={inner sep=2pt}]
    \begin{scope}
        \clip ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \node [inner sep=0pt,anchor=base west,color=blue!50!white] {\text};
    \end{scope}
    \draw ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
    \draw [->] (\LLX,-\DEPTH)   -- ++(0,\LLY) node [right,midway] {\scriptsize lly};
    \draw [->] (0,-\DEPTH+\LLY) -- ++(\LLX,0) node [above,midway] {\scriptsize llx};
    \draw (\LLX,0) -- ([shift={(-\URX,0)}]\WIDTH,0);
    \draw [->]
        ([shift={(-\URX,0)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [left,midway] {\scriptsize ury}
    ;
    \draw [->]
        ([shift={(0,-\URY)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [below,midway] {\scriptsize urx}
    ;
    \path [fill=white,draw] (\LLX,0) circle (1pt);
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> trim2.tex <==

\def\text{\sffamily\scalebox{10}{Xy}}
\sbox\mybox{\sffamily\color{black!25}\scalebox{10}{Xy}}
\def\HEIGHT{\ht\mybox}
\def\WIDTH{\wd\mybox}
\def\DEPTH{\dp\mybox}
\def\LLX{.15\WIDTH}
\def\LLY{\DEPTH+.15\HEIGHT}
\def\URX{.15\WIDTH}
\def\URY{.25\HEIGHT}
\begin{tikzpicture}[font=\sffamily,>=latex]
   \draw [gray,thin]
        (0,0)       -- +(-3.5ex,0)
        (0,\HEIGHT) -- +(-3.5ex,0)
        (0,-\DEPTH) -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [midway,left] {depth};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [midway,left] {height};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right] {totalheight};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below] {width};
   \fill (-2.5ex,0) circle (.5pt);
   \begin{scope}[blue] %,every node/.append style={inner sep=2pt}]
    \begin{scope}
        \clip ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \node [inner sep=0pt,anchor=base west,color=blue!50!white] {\text};
    \end{scope}
    \draw ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
    \draw [->] (\LLX,-\DEPTH)   -- ++(0,\LLY) node [right,midway] {\scriptsize lly};
    \draw [->] (0,-\DEPTH+\LLY) -- ++(\LLX,0) node [above,midway] {\scriptsize llx};
    \draw (\LLX,-\DEPTH+\LLY) -- ([shift={(-\URX,0)}]\WIDTH,-\DEPTH+\LLY);
    \draw [->] (\LLX+.2\WIDTH,-\DEPTH+\LLY) -- (\LLX+.2\WIDTH,0) node [right,midway] {\scriptsize moves down};
    \path [fill=white,draw] (\LLX,-\DEPTH+\LLY) circle (1pt);
    \draw [->]
        ([shift={(-\URX,0)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [left,midway] {\scriptsize ury}
    ;
    \draw [->]
        ([shift={(0,-\URY)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [below,midway] {\scriptsize urx}
    ;
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> trim3.tex <==

\def\text{\sffamily\scalebox{10}{Xy}}
\sbox\mybox{\sffamily\color{black!25}\scalebox{10}{Xy}}
\def\HEIGHT{\ht\mybox}
\def\WIDTH{\wd\mybox}
\def\DEPTH{\dp\mybox}
\def\LLX{.15\WIDTH}
\def\LLY{.4\DEPTH}
\def\URX{.15\WIDTH}
\def\URY{(\HEIGHT+.25\DEPTH)}
\begin{tikzpicture}[font=\sffamily,>=latex]
   \draw [gray,thin]
        (0,0)       -- +(-3.5ex,0)
        (0,\HEIGHT) -- +(-3.5ex,0)
        (0,-\DEPTH) -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [midway,left] {depth};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [midway,left] {height};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right] {totalheight};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below] {width};
   \fill (-2.5ex,0) circle (.5pt);
   \begin{scope}[blue] %,every node/.append style={inner sep=2pt}]
    \begin{scope}
        \clip ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \node [inner sep=0pt,anchor=base west,color=blue!50!white] {\text};
    \end{scope}
    \draw ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
    \draw [->] (\LLX,-\DEPTH)   -- ++(0,\LLY) node [right,midway] {\scriptsize lly};
    \draw [->] (0,-\DEPTH+\LLY) -- ++(\LLX,0) node [above,midway] {\scriptsize llx};
    \draw (\LLX,-\DEPTH+\LLY) -- ([shift={(-\URX,0)}]\WIDTH,-\DEPTH+\LLY);
    \draw [->] (\LLX+.2\WIDTH,{\HEIGHT-\URY}) -- (\LLX+.2\WIDTH,0) node [pos=0.4,below right] {\scriptsize moves up};
    \path [fill=white,draw] (\LLX,{\HEIGHT-\URY}) circle (1pt);
    \draw [->]
        ([shift={(-\URX,0)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [left,midway] {\scriptsize ury}
    ;
    \draw [->]
        ([shift={(0,-\URY)}]\WIDTH,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [below,midway] {\scriptsize urx}
    ;
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> viewport.tex <==

\def\text{\sffamily\scalebox{10}{Xy}}
\sbox\mybox{\sffamily\color{black!25}\scalebox{10}{Xy}}
\def\HEIGHT{\ht\mybox}
\def\WIDTH{\wd\mybox}
\def\DEPTH{\dp\mybox}
\def\LLX{.15\WIDTH}
\def\LLY{\DEPTH+.15\HEIGHT}
\def\URX{.15\WIDTH}
\def\URY{.25\HEIGHT}
\begin{tikzpicture}[font=\sffamily,>=latex]
   \draw [gray,thin]
        (0,0)       -- +(-3.5ex,0)
        (0,\HEIGHT) -- +(-3.5ex,0)
        (0,-\DEPTH) -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [midway,left] {depth};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [midway,left] {height};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right] {totalheight};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below] {width};
   \fill (-2.5ex,0) circle (.5pt);
   \begin{scope}[blue]
        \clip ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \node [inner sep=0pt,anchor=base west,color=blue!50!white] {\text};
   \end{scope}
   \begin{scope}[blue]
        \draw ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \draw (\LLX,-\DEPTH+\LLY) -- ([shift={(-\URX,0)}]\WIDTH,-\DEPTH+\LLY);
        \draw [->] (\LLX+.2\WIDTH,-\DEPTH+\LLY) -- (\LLX+.2\WIDTH,0) node [right,midway] {\scriptsize moves down};
        \path [fill=white,draw] (\LLX,-\DEPTH+\LLY) circle (1pt);
   \end{scope}
   \begin{scope}[blue!50!black] %,every node/.append style={inner sep=2pt}]
    \draw [->] (\LLX,0) -- (\LLX,\LLY-\DEPTH) node [right,midway] {\scriptsize lly};
    \draw [->] (0,-\DEPTH+\LLY) -- ++(\LLX,0) node [above,midway] {\scriptsize llx};
    \draw [->]
        ([shift={(-\URX,0)}]\WIDTH,0) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [right,midway] {\scriptsize ury}
    ;
    \draw [->]
        ([shift={(0,-\URY)}]0,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [above,midway] {\scriptsize urx}
    ;
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}


==> viewport2.tex <==

\def\text{\sffamily\scalebox{10}{Xy}}
\sbox\mybox{\sffamily\color{black!25}\scalebox{10}{Xy}}
\def\HEIGHT{\ht\mybox}
\def\WIDTH{\wd\mybox}
\def\DEPTH{\dp\mybox}
\def\LLX{.15\WIDTH}
\def\LLY{\DEPTH-.15\HEIGHT}
\def\URX{.15\WIDTH}
\def\URY{.25\HEIGHT}
\begin{tikzpicture}[font=\sffamily,>=latex]
   \draw [gray,thin]
        (0,0)       -- +(-3.5ex,0)
        (0,\HEIGHT) -- +(-3.5ex,0)
        (0,-\DEPTH) -- +(-3.5ex,0)
        (\WIDTH,\HEIGHT) -- +(3.5ex,0)
        (\WIDTH,-\DEPTH) -- +(3.5ex,0)
        (0,-\DEPTH)      -- +(0,-3.5ex)
        (\WIDTH,-\DEPTH) -- +(0,-3.5ex)
   ;
   \node [inner sep=0pt,anchor=base west] {\usebox\mybox};
   \draw (0,0) -- (\WIDTH,0);% node [above,midway] {baseline};
   \draw [->] (-2.5ex,0) -- +(0,-\DEPTH)  node [midway,left] {depth};
   \draw [->] (-2.5ex,0) -- +(0, \HEIGHT) node [midway,left] {height};
   \draw [<->] (\WIDTH,-\DEPTH) ++(2.5ex,0) -- +(0,\DEPTH+\HEIGHT) node [midway,right] {totalheight};
   \draw [<->] (0,-\DEPTH) ++(0,-2.5ex) -- +(\WIDTH,0) node [midway,below] {width};
   \fill (-2.5ex,0) circle (.5pt);
   \begin{scope}[blue]
        \clip ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \node [inner sep=0pt,anchor=base west,color=blue!50!white] {\text};
   \end{scope}
   \begin{scope}[blue]
        \draw ([shift={(\LLX,\LLY)}]0,-\DEPTH) rectangle ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT);
        \draw (\LLX,0) -- ([shift={(-\URX,0)}]\WIDTH,0);
        \path [fill=white,draw] (\LLX,0) circle (1pt);
   \end{scope}
   \begin{scope}[blue!50!black] %,every node/.append style={inner sep=2pt}]
    \draw [->] (\LLX,0) -- (\LLX,\LLY-\DEPTH) node [right,midway] {\scriptsize lly};
    \draw [->] (0,-\DEPTH+\LLY) -- ++(\LLX,0) node [above,midway] {\scriptsize llx};
    \draw [->]
        ([shift={(-\URX,0)}]\WIDTH,0) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [right,midway] {\scriptsize ury}
    ;
    \draw [->]
        ([shift={(0,-\URY)}]0,\HEIGHT) --
        ([shift={(-\URX,-\URY)}]\WIDTH,\HEIGHT)
        node [above,midway] {\scriptsize urx}
    ;
   \end{scope}
   \draw [thick] (0,-\DEPTH) rectangle (\WIDTH,\HEIGHT);
   \path [fill=white,draw=black] (0,0) circle (1pt);
   \path let
        \p1 = (current bounding box.south west),
        \p2 = (current bounding box.north east),
        \p3 = (0,-\DEPTH),
        \p4 = (\WIDTH,\HEIGHT)
   in
        (\x3-\x2+\x4,\y3) rectangle (\x4+\x3-\x1,\y4);
\end{tikzpicture}

